A Theoretical Review on Solving Algebra Problems

Solving algebra problems (APs) continues to attract significant research interest as evidenced by the large number of algorithms and theories proposed over the past decade. Despite these important research contributions, however, the body of work remains incomplete in terms of theoretical justification and scope. The current contribution intends to fill the gap by developing a review framework that aims to lay a theoretical base, create an evaluation scheme, and extend the scope of the investigation. This paper first develops the State Transform Theory (STT), which emphasizes that the problem-solving algorithms are structured according to states and transforms unlike the understanding that underlies traditional surveys which merely emphasize the progress of transforms. The STT, thus, lays the theoretical basis for a new framework for reviewing algorithms. This new construct accommodates the relation-centric algorithms for solving both word and diagrammatic algebra problems. The latter not only highlights the necessity of introducing new states but also allows revelation of contributions of individual algorithms obscured in prior reviews without this approach.

==> (inline-0) <==
\begin{tikzpicture}[node distance=1cm]

%  三个节点 
% 1
        \node[state,yshift =4cm](s1){$\mathcal{S}_{00}$};  
        \node[state,right of = s1,yshift =0.0cm,xshift=0.5cm](s2){$\mathcal{S}_{01}$};
        \node[state,right of = s2,xshift=0.5cm](s3){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s1) --  (s2);
        \draw [arrow,rounded corners,  thick] (s2) --  (s3); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{01}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{01}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(2.25,4.2);
        \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
% 2
        \node[state,yshift =4cm](s4){$\mathcal{S}_{00}$};  
        \node[state,right of = s4,yshift =0.0cm,xshift=0.5cm](s5){$\mathcal{S}_{02}$};
        \node[state,right of = s5,xshift=0.5cm](s6){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s4) --  (s5);
        \draw [arrow,rounded corners,  thick] (s5) --  (s6); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{02}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{03}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(2.25,4.2);
           \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
%  四个节点 
% 3
       \node[state,yshift=4cm](s7){$\mathcal{S}_{00}$};  
        \node[state,right of = s7,yshift =0.0cm,xshift=0.5cm](s8){$\mathcal{S}_{03}$};
        \node[state,right of = s8,xshift=0.5cm](s9){$\mathcal{S}_{01}$};
        \node[state,right of = s9,xshift=0.5cm](s10){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s7) --  (s8);
        \draw [arrow,rounded corners,  thick] (s8) --  (s9); 
        \draw [arrow,rounded corners,  thick] (s9) --  (s10); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{03}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{05}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{06}$}](S) at(2.25,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(3.74,4.2);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
% % 4
        \node[state,yshift=4cm](11){$\mathcal{S}_{00}$};  
        \node[state,right of = 11,yshift =0.0cm,xshift=0.5cm](22){$\mathcal{S}_{05}$};
        \node[state,right of = 22,xshift=0.5cm](33){$\mathcal{S}_{02}$};
        \node[state,right of = 33,xshift=0.5cm](44){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (11) --  (22);
        \draw [arrow,rounded corners,  thick] (22) --  (33); 
        \draw [arrow,rounded corners,  thick] (33) --  (44); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{04}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{10}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{11}$}](S) at(2.25,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(3.74,4.2);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
% % 5
        \node[state,yshift=4cm](s11){$\mathcal{S}_{00}$};  
        \node[state,right of = s11,xshift=0.5cm](s12){$\mathcal{S}_{02}$};
        % \node[state,right of = s12,xshift=0.5cm](news){$\mathcal{S}_{os}$}; 
        \node[state,right of = s12,xshift=0.5cm](s13){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s11) --  (s12);
        % \draw [arrow,rounded corners,  thick] (s12) --  (news);
        \draw [arrow,rounded corners,  thick] (s12) --  (s13); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{05}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{09}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(2.25,4.2);
     \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift=4cm](s18){$\mathcal{S}_{00}$};  
        \node[state,right of = s18,xshift=0.5cm](s19){$\mathcal{S}_{04}$};
        \node[state,right of = s19,xshift=0.5cm](new-s){$\mathcal{S}_{03}$};
        \node[state,right of = new-s,xshift=0.5cm](s20){$\mathcal{S}_{01}$};
        \node[state,right of = s20,xshift=0.5cm](s21){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s18) --  (s19);
        \draw [arrow,rounded corners,  thick] (s19) --  (new-s); 
        \draw [arrow,rounded corners,  thick] (new-s) --  (s20); 
        \draw [arrow,rounded corners,  thick] (s20) --  (s21); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{06}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{07}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{06}$}](S) at(2.25,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{08}$}](S) at(3.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(5.25,4.2);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift=4cm](s37){$\mathcal{S}_{00}$};  
        \node[state,right of = s37,yshift =0.0cm,xshift=0.5cm](s38){$\mathcal{S}_{06}$};
        \node[state,right of = s38,xshift=0.5cm,yshift = -0.5cm](s39){$\mathcal{S}_{07}$};
        \node[state,right of = s38,xshift=2cm](s40){$\mathcal{S}_{01}$};
        \node[state,right of = s40,xshift=0.5cm](s41){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s37) --  (s38);
        \draw [arrow,rounded corners,  thick] (s38) |-  (s39); 
        \draw [arrow,rounded corners,  thick] (s39) -|  (s40); 
        \draw [arrow,rounded corners,  thick] (s40) --  (s41); 
        \draw [rounded corners,  thick] (s38) |-  (3,4.6); 
        \draw [arrow,rounded corners,  thick] (3,4.6) -|  (s40); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{07}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{13}$}](S) at(2.25,3.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(3.74,3.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(5.25,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{14}$}](S) at(3,4.8);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
% 13 ,new 8      
        \node[state,yshift =4cm](s48){$\mathcal{S}_{00}$};  
        \node[state,right of = s48,yshift =0.0cm,xshift=0.5cm](s49){$\mathcal{S}_{06}$};
        \node[state,right of = s49,xshift=0.5cm](new50){$\mathcal{S}_{07}$};
        \node[state,right of = new50,xshift=0.5cm](new51){$\mathcal{S}_{01}$};
        \node[state,right of = new51,xshift=0.5cm](new52){$\mathcal{S}_{os}$};
  
        \draw [arrow,rounded corners,  thick] (s48) --  (s49);
        \draw [arrow,rounded corners,  thick] (s49) --  (new50); 
        \draw [arrow,rounded corners,  thick] (new50) --  (new51); 
        \draw [arrow,rounded corners,  thick] (new51) --  (new52); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{08}$}](S) at(-1,4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(0.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{16}$}](S) at(2.25,4.2);
         \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(3.74,4.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(5.25,4.2);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
% mathDQN ,new 9       
        \node[state,yshift =-6.1cm,xshift=1cm](s48){$\mathcal{S}_{00}$};  
        \node[state,right of = s48,yshift =0.0cm,xshift=0.5cm](s49){$\mathcal{S}_{06}$};
        \node[state,right of = s49,xshift=0.5cm](new50){$\mathcal{S}_{08}$};
        \node[state,right of = new50,xshift=0.5cm](new51){$\mathcal{S}_{01}$};
        \node[state,right of = new51,xshift=0.5cm](new52){$\mathcal{S}_{os}$};
  
        \draw [arrow,rounded corners,  thick] (s48) --  (s49);
        \draw [arrow,rounded corners,  thick] (s49) --  (new50); 
        \draw [arrow,rounded corners,  thick] (new50) --  (new51); 
        \draw [arrow,rounded corners,  thick] (new51) --  (new52); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{09}$}](S) at(0,-6.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-5.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{17}$}](S) at(3.25,-5.9);
         \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(4.74,-5.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-5.9);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-6.9cm,xshift=1cm](s42){$\mathcal{S}_{00}$};  
        \node[state,right of = s42,yshift =0.0cm,xshift=0.5cm](s43){$\mathcal{S}_{06}$};
        % \node[state,yshift =-8.8cm,right of = s43,xshift=0.5cm](nan){};
        \node[state,right of = s43,xshift=0.5cm](s44){$\mathcal{S}_{07}$};
        \node[state,right of = s44,xshift=0.5cm](s47){$\mathcal{S}_{01}$};
        \node[state,right of = s47,xshift=0.5cm](s46){$\mathcal{S}_{os}$};
        % \node[state,right of = s46,xshift=0.5cm](s47){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s42) --  (s43);
        % \draw [arrow,rounded corners,  thick] (s43) --  (nan);
        % \draw [arrow,rounded corners,  thick] (nan) --  (s47);
        \draw [arrow,rounded corners,  thick] (s43) --  (s44); 
        \draw [arrow,rounded corners,  thick] (s44) --  (s47); 
        \draw [arrow,rounded corners,  thick] (s47) --  (s46);
        % \draw [arrow,rounded corners,  thick] (s46) --  (s47); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{10}$}](S) at(0,-6.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-6.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{13}$}](S) at(3.25,-6.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(4.74,-6.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-6.7);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-7.7cm,xshift=1cm](14_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 14_1,yshift =0.0cm,xshift=0.5cm](14_2){$\mathcal{S}_{06}$};
        \node[state,right of = 14_2,xshift=0.5cm](14_3){$\mathcal{S}_{08}$};
        \node[state,right of = 14_3,xshift=0.5cm](14_4){$\mathcal{S}_{01}$};
        \node[state,right of = 14_4,xshift=0.5cm](14_5){$\mathcal{S}_{os}$};
  
        \draw [arrow,rounded corners,  thick] (14_1) --  (14_2);
        \draw [arrow,rounded corners,  thick] (14_2) --  (14_3); 
        \draw [arrow,rounded corners,  thick] (14_3) --  (14_4); 
        \draw [arrow,rounded corners,  thick] (14_4) --  (14_5); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{11}$}](S) at(0,-7.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-7.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{18}$}](S) at(3.25,-7.5);
         \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-7.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-7.5);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-8.5cm,xshift=1cm](16_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 16_1,yshift =0.0cm,xshift=0.5cm](16_2){$\mathcal{S}_{02}$};
        \node[state,right of = 16_2,xshift=0.5cm](16_3){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (16_1) --  (16_2);
        \draw [arrow,rounded corners,  thick] (16_2) --  (16_3); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{12}$}](S) at(0,-8.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{03}$}](S) at(1.74,-8.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(3.25,-8.3);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-9.3cm,xshift=1cm](17_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 17_1,yshift =0.0cm,xshift=0.5cm](17_2){$\mathcal{S}_{06}$};
        \node[state,right of = 17_2,xshift=0.5cm](17_3){$\mathcal{S}_{08}$};
        \node[state,right of = 17_3,xshift=0.5cm](17_4){$\mathcal{S}_{01}$};
        \node[state,right of = 17_4,xshift=0.5cm](17_5){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (17_1) --  (17_2);
        \draw [arrow,rounded corners,  thick] (17_2) --  (17_3); 
        \draw [arrow,rounded corners,  thick] (17_3) --  (17_4); 
        \draw [arrow,rounded corners,  thick] (17_4) --  (17_5); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{13}$}](S) at(0,-9.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-9.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{20}$}](S) at(3.25,-9.1);
         \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-9.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-9.1);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-10.1cm,xshift=1cm](18_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 18_1,yshift =0.0cm,xshift=0.5cm](18_2){$\mathcal{S}_{06}$};
        \node[state,right of = 18_2,xshift=0.5cm](18_3){$\mathcal{S}_{08}$};
        \node[state,right of = 18_3,xshift=0.5cm](18_4){$\mathcal{S}_{01}$};
        \node[state,right of = 18_4,xshift=0.5cm](18_5){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (18_1) --  (18_2);
        \draw [arrow,rounded corners,  thick] (18_2) --  (18_3); 
        \draw [arrow,rounded corners,  thick] (18_3) --  (18_4); 
        \draw [arrow,rounded corners,  thick] (18_4) --  (18_5); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{14}$}](S) at(0,-10.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-9.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{21}$}](S) at(3.25,-9.9);
         \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-9.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-9.9);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-10.9cm,xshift=1cm](19_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 19_1,yshift =0.0cm,xshift=0.5cm](19_2){$\mathcal{S}_{09}$};
        \node[state,right of = 19_2,xshift=0.5cm](19_3){$\mathcal{S}_{10}$};
        \node[state,right of = 19_3,xshift=0.5cm](19_4){$\mathcal{S}_{os}$};
  
        \draw [arrow,rounded corners,  thick] (19_1) --  (19_2);
        \draw [arrow,rounded corners,  thick] (19_2) --  (19_3); 
        \draw [arrow,rounded corners,  thick] (19_3) --  (19_4); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{15}$}](S) at(0,-10.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{22}$}](S) at(1.74,-10.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{23}$}](S) at(3.25,-10.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{24}$}](S) at(4.74,-10.7);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-11.7cm,xshift=1cm](552){$\mathcal{S}_{00}$};  
        \node[state,right of = 552,yshift =0.0cm,xshift=0.5cm](553){$\mathcal{S}_{11}$};
        \node[state,right of = 553,xshift=0.5cm](554){$\mathcal{S}_{08}$};
        \node[state,right of = 554,xshift=0.5cm](555){$\mathcal{S}_{01}$};
        % \node[state,right of = 553,xshift=-1cm,yshift=0.7cm](557){$\mathcal{S}_{12}$};
        \node[state,right of = 555,xshift=0.5cm](556){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (552) --  (553);
        \draw [arrow,rounded corners,  thick] (553) --  (554); 
        \draw [arrow,rounded corners,  thick] (554) --  (555); 
        \draw [arrow,rounded corners,  thick] (555) --  (556); 
        % \draw [arrow,rounded corners,  thick] (552) |-  (557); 
        % \draw [arrow,rounded corners,  thick] (557) -|  (554); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{16}$}](S) at(0,-11.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{31}$}](S) at(1.74,-11.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{26}$}](S) at(3.25,-11.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(4.74,-11.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-11.5);
          \end{tikzpicture}
    \label{a16}
\end{figure} 
\vspace{-0.6cm}

\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-12.5cm,xshift=1cm](552){$\mathcal{S}_{00}$};  
        \node[state,right of = 552,yshift =0.0cm,xshift=0.5cm](553){$\mathcal{S}_{11}$};
        \node[state,right of = 553,xshift=0.5cm](554){$\mathcal{S}_{08}$};
        \node[state,right of = 554,xshift=0.5cm](555){$\mathcal{S}_{01}$};
        % \node[state,right of = 553,xshift=-1cm,yshift=0.7cm](557){$\mathcal{S}_{12}$};
        \node[state,right of = 555,xshift=0.5cm](556){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (552) --  (553);
        \draw [arrow,rounded corners,  thick] (553) --  (554); 
        \draw [arrow,rounded corners,  thick] (554) --  (555); 
        \draw [arrow,rounded corners,  thick] (555) --  (556); 
        % \draw [arrow,rounded corners,  thick] (552) |-  (557); 
        % \draw [arrow,rounded corners,  thick] (557) -|  (554); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{17}$}](S) at(0,-12.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{31}$}](S) at(1.74,-12.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{26}$}](S) at(3.25,-12.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(4.74,-12.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-12.3);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-13.3cm,xshift=1cm](20_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 20_1,yshift =0.0cm,xshift=0.5cm](20_2){$\mathcal{S}_{06}$};
        \node[state,right of = 20_2,xshift=0.5cm](20_3){$\mathcal{S}_{07}$};
        \node[state,right of = 20_3,xshift=0.5cm](20_4){$\mathcal{S}_{01}$};
        \node[state,right of = 20_4,xshift=0.5cm](20_5){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (20_1) --  (20_2);
        \draw [arrow,rounded corners,  thick] (20_2) --  (20_3); 
        \draw [arrow,rounded corners,  thick] (20_3) --  (20_4); 
        \draw [arrow,rounded corners,  thick] (20_4) --  (20_5); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{18}$}](S) at(0,-13.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-13.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{25}$}](S) at(3.25,-13.1);
         \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-13.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-13.1);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-14.1cm,xshift=1cm](87){$\mathcal{S}_{00}$};  
        \node[state,right of = 87,yshift =0.0cm,xshift=0.5cm](88){$\mathcal{S}_{01}$};
        \node[state,right of = 88,xshift=0.5cm](89){$\mathcal{S}_{os}$};
        % \node[state,right of = 89,xshift=0.5cm](90){$\mathcal{S}_{07}$};
        % \node[state,right of = 90,xshift=0.5cm](91){$\mathcal{S}_{01}$};
        % \node[state,right of = 91,xshift=0.5cm](92){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (87) --  (88);
        \draw [arrow,rounded corners,  thick] (88) --  (89); 
        % \draw [arrow,rounded corners,  thick] (89) --  (90); 
        % \draw [arrow,rounded corners,  thick] (90) --  (91);
        % \draw [arrow,rounded corners,  thick] (91) --  (92); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{19}$}](S) at(0,-14.1);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{25}$}](S) at(1.74,-13.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{26}$}](S) at(3.25,-13.9);
          \end{tikzpicture}
    \label{a19}
\end{figure} 
\vspace{-0.6cm}

% % new 23, new 20
\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-14.9cm,xshift=1cm](23_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 23_1,yshift =0.0cm,xshift=0.5cm](23_2){$\mathcal{S}_{06}$};
        \node[state,right of = 23_2,xshift=0.5cm](23_3){$\mathcal{S}_{12}$}; 
        \node[state,right of = 23_3,yshift =0.0cm,xshift=0.5cm](23_4){$\mathcal{S}_{02}$};
        \node[state,right of = 23_4,xshift=0.5cm](23_5){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (23_1) --  (23_2);
        \draw [arrow,rounded corners,  thick] (23_2) --  (23_3); 
        \draw [arrow,rounded corners,  thick] (23_3) --  (23_4);
        \draw [arrow,rounded corners,  thick] (23_4) --  (23_5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{20}$}](S) at(0,-14.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-14.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{28}$}](S) at(3.25,-14.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{29}$}](S) at(4.74,-14.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(6.25,-14.7);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-15.7cm,xshift=1cm](96){$\mathcal{S}_{00}$};  
        \node[state,right of = 96,yshift =0.0cm,xshift=0.5cm](97){$\mathcal{S}_{06}$};
        \node[state,right of = 97,xshift=0.5cm](98){$\mathcal{S}_{13}$};
        \node[state,right of = 98,xshift=0.5cm](99){$\mathcal{S}_{01}$};
        \node[state,right of = 99,xshift=0.5cm](100){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (96) --  (97);
        \draw [arrow,rounded corners,  thick] (97) --  (98); 
        \draw [arrow,rounded corners,  thick] (98) --  (99); 
        \draw [arrow,rounded corners,  thick] (99) --  (100); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{21}$}](S) at(0,-15.7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-15.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{30}$}](S) at(3.25,-15.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{06}$}](S) at(4.74,-15.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-15.5);
          \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-16.5cm,xshift=1cm](5){$\mathcal{S}_{00}$};  
        \node[state,right of = 5,yshift =0.0cm,xshift=0.5cm](6){$\mathcal{S}_{13}$};
        \node[state,right of = 6,xshift=0.5cm](7){$\mathcal{S}_{03}$};
        \node[state,right of = 7,xshift=0.5cm](8){$\mathcal{S}_{01}$};
        \node[state,right of = 8,xshift=0.5cm](9){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (5) --  (6);
        \draw [arrow,rounded corners,  thick] (6) --  (7); 
        \draw [arrow,rounded corners,  thick] (7) --  (8); 
        \draw [arrow,rounded corners,  thick] (8) --  (9); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{22}$}](S) at(0,-16.5);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{32}$}](S) at(1.74,-16.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{33}$}](S) at(3.25,-16.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{06}$}](S) at(4.74,-16.3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-16.3);
    \end{tikzpicture}
    \label{a22}
\end{figure}
\vspace{-0.6cm}

\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]
% % new 26, new 23
       \node[state,xshift=1cm](105){$\mathcal{S}_{00}$};  
        \node[state,right of = 105,yshift =0.0cm,xshift=0.5cm](106){$\mathcal{S}_{06}$};
        \node[state,right of = 106,xshift=0.5cm](107){$\mathcal{S}_{09}$};
        \node[state,right of = 107,xshift=0.5cm](108){$\mathcal{S}_{10}$};
        \node[state,right of = 108,xshift=0.5cm](109){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (105) --  (106);
        \draw [arrow,rounded corners,  thick] (106) --  (107); 
        \draw [arrow,rounded corners,  thick] (107) --  (108); 
        \draw [arrow,rounded corners,  thick] (108) --  (109); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{23}$}](S) at(0,0);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,0.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{31}$}](S) at(3.25,0.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{23}$}](S) at(4.74,0.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{24}$}](S) at(6.25,0.2);
      \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-0.8cm,xshift=1cm](101){$\mathcal{S}_{00}$};  
        \node[state,right of = 101,yshift =0.0cm,xshift=0.5cm](102){$\mathcal{S}_{06}$};
        \node[state,right of = 102,xshift=0.5cm](103){$\mathcal{S}_{02}$};
        \node[state,right of = 103,xshift=0.5cm](104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (101) --  (102);
        \draw [arrow,rounded corners,  thick] (102) --  (103); 
        \draw [arrow,rounded corners,  thick] (103) --  (104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{24}$}](S) at(0,-0.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-0.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{34}$}](S) at(3.25,-0.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(4.74,-0.6);
    \end{tikzpicture}
    \label{a24}
\end{figure} 
\vspace{-0.6cm}

% % new 31, new 25
\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-1.6cm,xshift=1cm](31101){$\mathcal{S}_{00}$};  
        \node[state,right of = 31101,yshift =0.0cm,xshift=0.5cm](31102){$\mathcal{S}_{14}$};
        \node[state,right of = 31102,xshift=0.5cm](31103){$\mathcal{S}_{15}$};
        \node[state,right of = 31103,xshift=0.5cm](31104){$\mathcal{S}_{os}$}; 
        % \node[state,right of = 31103,xshift=0.5cm](31104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (31101) --  (31102);
        \draw [arrow,rounded corners,  thick] (31102) --  (31103); 
        \draw [arrow,rounded corners,  thick] (31103) --  (31104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{25}$}](S) at(0,-1.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{36}$}](S) at(1.74,-1.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{37}$}](S) at(3.25,-1.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{38}$}](S) at(4.74,-1.4);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-2.4cm,xshift=1cm](32_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 32_1,yshift =0.0cm,xshift=0.5cm](32_2){$\mathcal{S}_{06}$};
        \node[state,right of = 32_2,xshift=0.5cm](32_3){$\mathcal{S}_{08}$}; 
        \node[state,right of = 32_3,xshift=0.5cm](32_4){$\mathcal{S}_{01}$}; 
        \node[state,right of = 32_4,xshift=0.5cm](32_5){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (32_1) --  (32_2);
        \draw [arrow,rounded corners,  thick] (32_2) --  (32_3); 
        \draw [arrow,rounded corners,  thick] (32_3) --  (32_4); 
        \draw [arrow,rounded corners,  thick] (32_4) --  (32_5); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{26}$}](S) at(0,-2.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-2.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{40}$}](S) at(3.25,-2.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-2.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-2.2);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-3.2cm,xshift=1cm](96){$\mathcal{S}_{00}$};  
        \node[state,right of = 96,yshift =-0.6cm,xshift=0.5cm](97){$\mathcal{S}_{06}$};
        \node[state,right of = 96,xshift=2cm](98){$\mathcal{S}_{09}$};
        \node[state,right of = 98,xshift=0.5cm](99){$\mathcal{S}_{10}$};
        \node[state,right of = 99,xshift=0.5cm](100){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (96) |-  (97);
        \draw [arrow,rounded corners,  thick] (97) -|  (98); 
        \draw [arrow,rounded corners,  thick] (98) --  (99); 
        \draw [arrow,rounded corners,  thick] (99) --  (100); 
        \draw [rounded corners,  thick] (96) |-  (3,-2.6); 
        \draw [arrow,rounded corners,  thick] (3,-2.6) -|  (98); 
        % \draw [rounded corners,  thick] (97) |-  (3,-3.8); 
        % \draw [arrow,rounded corners,  thick] (3,-3.8) -|  (98); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{27}$}](S) at(0,-3.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{22}$}](S) at(2.5,-2.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-3.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{40}$}](S) at(3.25,-3.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{23}$}](S) at(4.74,-3);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{24}$}](S) at(6.25,-3);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-4cm,xshift=1cm](32_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 32_1,yshift =0.0cm,xshift=0.5cm](32_2){$\mathcal{S}_{06}$};
        \node[state,right of = 32_2,xshift=0.5cm](32_3){$\mathcal{S}_{08}$}; 
        \node[state,right of = 32_3,xshift=0.5cm](32_4){$\mathcal{S}_{01}$}; 
        \node[state,right of = 32_4,xshift=0.5cm](32_5){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (32_1) --  (32_2);
        \draw [arrow,rounded corners,  thick] (32_2) --  (32_3); 
        \draw [arrow,rounded corners,  thick] (32_3) --  (32_4); 
        \draw [arrow,rounded corners,  thick] (32_4) --  (32_5); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{28}$}](S) at(0,-4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-3.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{40}$}](S) at(3.25,-3.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-3.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-3.8);
            \end{tikzpicture}
    \label{a28}
\end{figure} 
\vspace{-0.6cm}

\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]  
        \node[state,yshift =-4.8cm,xshift=1cm](067101){$\mathcal{S}_{00}$};  
        \node[state,right of = 067101,yshift =0.0cm,xshift=0.5cm](067102){$\mathcal{S}_{09}$};
        \node[state,right of = 067102,xshift=0.5cm](067103){$\mathcal{S}_{10}$};
        \node[state,right of = 067103,xshift=0.5cm](067104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (067101) --  (067102);
        \draw [arrow,rounded corners,  thick] (067102) --  (067103); 
        \draw [arrow,rounded corners,  thick] (067103) --  (067104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{29}$}](S) at(0,-4.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{42}$}](S) at(1.74,-4.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{23}$}](S) at(3.25,-4.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{24}$}](S) at(4.74,-4.6);
            \end{tikzpicture}
    \label{a29}
\end{figure} 
\vspace{-0.6cm}

\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-5.6cm,xshift=1cm](167101){$\mathcal{S}_{00}$};  
        \node[state,right of = 167101,yshift =0.0cm,xshift=2cm](167102){$\mathcal{S}_{09}$};
        \node[state,right of = 167102,xshift=0.5cm](167103){$\mathcal{S}_{10}$};
        \node[state,right of = 167103,xshift=0.5cm](167104){$\mathcal{S}_{os}$}; 
        \node[state,right of = 167101,yshift =0.5cm,xshift=0.5cm](167105){$\mathcal{S}_{06}$}; 
  
        \draw [rounded corners,  thick] (167101) |-  (1.5,-6.1);
        \draw [arrow,rounded corners,  thick] (1.5,-6.1) -|  (167102);
        \draw [arrow,rounded corners,  thick] (167102) --  (167103); 
        \draw [arrow,rounded corners,  thick] (167103) --  (167104); 
         \draw [arrow,rounded corners,  thick] (167101) |-  (167105); 
          \draw [arrow,rounded corners,  thick] (167105) -| (167102); 
          
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{30}$}](S) at(0,-5.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{41}$}](S) at(2.5,-5.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{23}$}](S) at(4.74,-5.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{24}$}](S) at(6.24,-5.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-4.9);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{40}$}](S) at(3.25,-4.9);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-6.4cm,xshift=1cm](33101){$\mathcal{S}_{00}$};  
        \node[state,right of = 33101,yshift =0.0cm,xshift=0.5cm](33102){$\mathcal{S}_{01}$};
        \node[state,right of = 33102,xshift=0.5cm](33103){$\mathcal{S}_{os}$};
        % \node[state,right of = 33103,xshift=0.5cm](33104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (33101) --  (33102);
        \draw [arrow,rounded corners,  thick] (33102) --  (33103); 
        % \draw [arrow,rounded corners,  thick] (33103) --  (33104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{31}$}](S) at(0,-6.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{01}$}](S) at(1.74,-6.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(3.25,-6.2);
        % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(4.74,-1.4);
        % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(6.25,-1.4);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-7.2cm,xshift=1cm](3478){$\mathcal{S}_{00}$};  
        \node[state,right of = 3478,yshift =0.0cm,xshift=0.5cm](3479){$\mathcal{S}_{03}$};
        \node[state,right of = 3479,xshift=0.5cm](3480){$\mathcal{S}_{01}$}; 
        \node[state,right of = 3480,xshift=0.5cm](34_4){$\mathcal{S}_{os}$};
  
        \draw [arrow,rounded corners,  thick] (3478) --  (3479);
        \draw [arrow,rounded corners,  thick] (3479) --  (3480); 
        \draw [arrow,rounded corners,  thick] (3480) --  (34_4); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{32}$}](S) at(0,-7.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{05}$}](S) at(1.74,-7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{06}$}](S) at(3.25,-7);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(4.74,-7);
        % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(6.25,-2.2);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-8cm,xshift=1cm](3578){$\mathcal{S}_{00}$};  
        \node[state,right of = 3578,yshift =0.0cm,xshift=0.5cm](3579){$\mathcal{S}_{02}$};
        \node[state,right of = 3579,xshift=0.5cm](3580){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (3578) --  (3579);
        \draw [arrow,rounded corners,  thick] (3579) --  (3580); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{33}$}](S) at(0,-8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{03}$}](S) at(1.74,-7.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{04}$}](S) at(3.25,-7.8);
%         % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(4.74,-3);
%         % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(6.25,-3);
    \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
        \node[state,yshift =-8.8cm,xshift=1cm](36_1){$\mathcal{S}_{00}$};  
        \node[state,right of = 36_1,yshift =0.0cm,xshift=0.5cm](36_2){$\mathcal{S}_{01}$};
        \node[state,right of = 36_2,xshift=0.5cm](36_3){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (36_1) --  (36_2);
        \draw [arrow,rounded corners,  thick] (36_2) --  (36_3); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{34}$}](S) at(0,-8.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{01}$}](S) at(1.74,-8.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(3.25,-8.6);
%         % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(4.74,-3.8);
%         % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(6.25,-3.8);
    \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-9.6cm,xshift=1cm](s27){$\mathcal{S}_{00}$};  
        \node[state,right of = s27,yshift =0.0cm,xshift=0.5cm](s28){$\mathcal{S}_{06}$};
        \node[state,right of = s28,xshift=0.5cm](s29){$\mathcal{S}_{07}$};
        \node[state,right of = s29,xshift=0.5cm](s30){$\mathcal{S}_{01}$};
        \node[state,right of = s30,xshift=0.5cm](s31){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s27) --  (s28);
        \draw [arrow,rounded corners,  thick] (s28) --  (s29); 
        % \draw [arrow,rounded corners,  thick] (s28) --  (s30);
        \draw [arrow,rounded corners,  thick] (s29) --  (s30); 
        \draw [arrow,rounded corners,  thick] (s30) --  (s31); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{35}$}](S) at(0,-9.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-9.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{13}$}](S) at(3.25,-9.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(4.74,-9.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-9.4);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-10.4cm,xshift=1cm](s22){$\mathcal{S}_{00}$};  
        \node[state,right of = s22,yshift =0.0cm,xshift=0.5cm](s23){$\mathcal{S}_{06}$};
        \node[state,right of = s23,xshift=0.5cm](s24){$\mathcal{S}_{07}$};
        \node[state,right of = s24,xshift=0.5cm](s25){$\mathcal{S}_{01}$};
        \node[state,right of = s25,xshift=0.5cm](s26){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (s22) --  (s23);
        \draw [arrow,rounded corners,  thick] (s23) --  (s24); 
        \draw [arrow,rounded corners,  thick] (s24) --  (s25); 
        \draw [arrow,rounded corners,  thick] (s25) --  (s26); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{36}$}](S) at(0,-10.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-10.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{13}$}](S) at(3.25,-10.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(4.74,-10.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-10.2);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-11.2cm,xshift=1cm](44101){$\mathcal{S}_{00}$};  
        \node[state,right of = 44101,yshift =0.0cm,xshift=0.5cm](44102){$\mathcal{S}_{03}$};
        \node[state,right of = 44102,xshift=0.5cm](44103){$\mathcal{S}_{01}$};
        \node[state,right of = 44103,xshift=0.5cm](44104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (44101) --  (44102);
        \draw [arrow,rounded corners,  thick] (44102) --  (44103); 
        \draw [arrow,rounded corners,  thick] (44103) --  (44104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{37}$}](S) at(0,-11.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{05}$}](S) at(1.74,-11);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{06}$}](S) at(3.25,-11);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(4.74,-11);
            \end{tikzpicture}
    \label{a37}
\end{figure} 
\vspace{-0.6cm}

\begin{figure}[!h]
    \thispagestyle{empty}
    % 流程图定义基本形状
    \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
    %\vspace{0.3cm}
    \tikzstyle{arrow} = [->,>=stealth]
    \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-12cm,xshift=1cm](482){$\mathcal{S}_{00}$};  
        \node[state,right of = 482,yshift =0.0cm,xshift=0.5cm](483){$\mathcal{S}_{06}$};
        \node[state,right of = 483,xshift=0.5cm](484){$\mathcal{S}_{07}$};
        \node[state,right of = 484,xshift=0.5cm](485){$\mathcal{S}_{01}$};
        \node[state,right of = 485,xshift=0.5cm](486){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (482) --  (483);
        \draw [arrow,rounded corners,  thick] (483) --  (484); 
        \draw [arrow,rounded corners,  thick] (484) --  (485); 
        \draw [arrow,rounded corners,  thick] (485) --  (486); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{38}$}](S) at(0,-12);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-11.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{13}$}](S) at(3.25,-11.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(4.74,-11.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-11.8);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-12.8cm,xshift=1cm](562){$\mathcal{S}_{00}$};  
        \node[state,right of = 562,yshift =0.0cm,xshift=0.5cm](563){$\mathcal{S}_{06}$};
        \node[state,right of = 563,xshift=0.5cm](564){$\mathcal{S}_{07}$};
        \node[state,right of = 564,xshift=0.5cm](565){$\mathcal{S}_{01}$};
        \node[state,right of = 565,xshift=0.5cm](566){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (562) --  (563);
        \draw [arrow,rounded corners,  thick] (563) --  (564); 
        \draw [arrow,rounded corners,  thick] (564) --  (565); 
        \draw [arrow,rounded corners,  thick] (565) --  (566); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{39}$}](S) at(0,-12.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-12.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{13}$}](S) at(3.25,-12.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{15}$}](S) at(4.74,-12.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-12.6);
            \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-13.6cm,xshift=1cm](632){$\mathcal{S}_{00}$};  
        \node[state,right of = 632,yshift =0.0cm,xshift=0.5cm](633){$\mathcal{S}_{06}$};
        \node[state,right of = 633,xshift=0.5cm](634){$\mathcal{S}_{08}$};
        \node[state,right of = 634,xshift=0.5cm](635){$\mathcal{S}_{01}$};
        \node[state,right of = 635,xshift=0.5cm](636){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (632) --  (633);
        \draw [arrow,rounded corners,  thick] (633) --  (634); 
        \draw [arrow,rounded corners,  thick] (634) --  (635); 
        \draw [arrow,rounded corners,  thick] (635) --  (636); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{40}$}](S) at(0,-13.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-13.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(3.25,-13.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-13.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-13.4);
%             \end{tikzpicture}
%     \label{a40}
% \end{figure} 
% \vspace{-0.6cm}
% % %  四个节点 
% % % 25, new 39
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
    
       \node[state,yshift =-14.4cm,xshift=1cm](101){$\mathcal{S}_{00}$};  
        \node[state,right of = 101,yshift =0.0cm,xshift=0.5cm](102){$\mathcal{S}_{01}$};
        \node[state,right of = 102,xshift=0.5cm](103){$\mathcal{S}_{os}$};
        % \node[state,right of = 103,xshift=0.5cm](104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (101) --  (102);
        \draw [arrow,rounded corners,  thick] (102) --  (103); 
        % \draw [arrow,rounded corners,  thick] (103) --  (104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{41}$}](S) at(0,-14.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{25}$}](S) at(1.74,-14.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{26}$}](S) at(3.25,-14.2);
%             \end{tikzpicture}
%     \label{a41}
% \end{figure} 
% \vspace{-0.6cm}
% % % % % 64, new 40
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-15.2cm,xshift=1cm](642){$\mathcal{S}_{00}$};  
        \node[state,right of = 642,yshift =0.0cm,xshift=0.5cm](643){$\mathcal{S}_{06}$};
        \node[state,right of = 643,xshift=0.5cm](644){$\mathcal{S}_{08}$};
        \node[state,right of = 644,xshift=0.5cm](647){$\mathcal{S}_{01}$};
        \node[state,right of = 647,xshift=0.5cm](646){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (642) --  (643);
        \draw [arrow,rounded corners,  thick] (643) --  (644); 
        \draw [arrow,rounded corners,  thick] (644) --  (647); 
        \draw [arrow,rounded corners,  thick] (647) --  (646); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{42}$}](S) at(0,-15.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-15);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(3.25,-15);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-15);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-15);
%             \end{tikzpicture}
%     \label{a42}
% \end{figure} 
% \vspace{-0.6cm}
% % % % % 65, new 41
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-16cm,xshift=1cm](652){$\mathcal{S}_{00}$};  
        \node[state,right of = 652,yshift =0.0cm,xshift=0.5cm](653){$\mathcal{S}_{06}$};
        \node[state,right of = 653,xshift=0.5cm](654){$\mathcal{S}_{08}$};
        \node[state,right of = 654,xshift=0.5cm](655){$\mathcal{S}_{01}$};
        \node[state,right of = 655,xshift=0.5cm](656){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (652) --  (653);
        \draw [arrow,rounded corners,  thick] (653) --  (654); 
        \draw [arrow,rounded corners,  thick] (654) --  (655); 
        \draw [arrow,rounded corners,  thick] (655) --  (656); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{43}$}](S) at(0,-16);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-15.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(3.25,-15.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-15.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-15.8);
%             \end{tikzpicture}
%     \label{a43}
% \end{figure} 
% \vspace{-0.6cm}
% % % % % 70, new 42
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-16.8cm,xshift=1cm](702){$\mathcal{S}_{00}$};  
        \node[state,right of = 702,yshift =0.0cm,xshift=0.5cm](703){$\mathcal{S}_{06}$};
        \node[state,right of = 703,xshift=0.5cm](704){$\mathcal{S}_{08}$};
        \node[state,right of = 704,xshift=0.5cm](705){$\mathcal{S}_{01}$};
        \node[state,right of = 705,xshift=0.5cm](706){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (702) --  (703);
        \draw [arrow,rounded corners,  thick] (703) --  (704); 
        \draw [arrow,rounded corners,  thick] (704) --  (705); 
        \draw [arrow,rounded corners,  thick] (705) --  (706); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{44}$}](S) at(0,-16.8);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-16.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(3.25,-16.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-16.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-16.6);
%             \end{tikzpicture}
%     \label{a44}
% \end{figure} 
% \vspace{-0.6cm}
% % % % 71, new 43
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-17.6cm,xshift=1cm](67101){$\mathcal{S}_{00}$};  
        \node[state,right of = 67101,yshift =0.0cm,xshift=0.5cm](67102){$\mathcal{S}_{06}$};
        \node[state,right of = 67102,xshift=0.5cm](67103){$\mathcal{S}_{01}$};
        \node[state,right of = 67103,xshift=0.5cm](67104){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (67101) --  (67102);
        \draw [arrow,rounded corners,  thick] (67102) --  (67103); 
        \draw [arrow,rounded corners,  thick] (67103) --  (67104); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{45}$}](S) at(0,-17.6);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-17.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{14}$}](S) at(3.25,-17.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(4.74,-17.4);
        % \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{}$}](S) at(6.25,-15.7);
%             \end{tikzpicture}
%     \label{a45}
% \end{figure} 
% \vspace{-0.6cm}
% % % % % 72, new 44
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-18.4cm,xshift=1cm](702){$\mathcal{S}_{00}$};  
        \node[state,right of = 702,yshift =0.0cm,xshift=0.5cm](703){$\mathcal{S}_{06}$};
        \node[state,right of = 703,xshift=0.5cm](704){$\mathcal{S}_{08}$};
        \node[state,right of = 704,xshift=0.5cm](705){$\mathcal{S}_{01}$};
        \node[state,right of = 705,xshift=0.5cm](706){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (702) --  (703);
        \draw [arrow,rounded corners,  thick] (703) --  (704); 
        \draw [arrow,rounded corners,  thick] (704) --  (705); 
        \draw [arrow,rounded corners,  thick] (705) --  (706); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{46}$}](S) at(0,-18.4);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-18.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(3.25,-18.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-18.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-18.2);
%             \end{tikzpicture}
%     \label{a46}
% \end{figure} 
% \vspace{-0.6cm}

% % % % % 75,new 47
% \begin{figure}[!h]
%     \thispagestyle{empty}
%     % 流程图定义基本形状
%     \tikzstyle{state} = [rectangle, thick,rounded corners, minimum width = 0.74cm, minimum height=0.5cm,text centered, draw = black,font=\fontsize{6}{6}\selectfont]
%     %\vspace{0.3cm}
%     \tikzstyle{arrow} = [->,>=stealth]
%     \begin{tikzpicture}[node distance=1cm]
       \node[state,yshift =-19.2cm,xshift=1cm](742){$\mathcal{S}_{00}$};  
        \node[state,right of = 742,yshift =0.0cm,xshift=0.5cm](743){$\mathcal{S}_{06}$};
        \node[state,right of = 743,xshift=0.5cm](744){$\mathcal{S}_{08}$};
        \node[state,right of = 744,xshift=0.5cm](747){$\mathcal{S}_{01}$};
        \node[state,right of = 747,xshift=0.5cm](746){$\mathcal{S}_{os}$}; 
  
        \draw [arrow,rounded corners,  thick] (742) --  (743);
        \draw [arrow,rounded corners,  thick] (743) --  (744); 
        \draw [arrow,rounded corners,  thick] (744) --  (747); 
        \draw [arrow, rounded corners,  thick] (747) --  (746); 
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{A}_{47}$}](S) at(0,-19.2);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{12}$}](S) at(1.74,-19);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{27}$}](S) at(3.25,-19);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{19}$}](S) at(4.74,-19);
        \coordinate[label = center:{\fontsize{6}{6}\selectfont $\mathcal{t}_{02}$}](S) at(6.25,-19);

        \end{tikzpicture}
